Multi-Objective Amortized CDRH3 Sequence Sampling Diversifies Promising Antibody Candidates

Antibody therapeutics have transformed treatment across diverse therapeutic areas and have become central to modern medicine. While recent machine learning approaches aim to accelerate antibody discovery through structure-based design and target-affinity optimization, successful candidates must also satisfy broad developability constraints, including structural compatibility, low immunogenicity, and favorable biophysical properties, while remaining sufficiently diverse to provide sufficient coverage of design space to mitigate later-stage development failures. We introduce a preference-conditioned multi-objective generative flow network (GFN) fine-tuning pipeline for fixed-framework CDRH3 loop redesign that fine-tunes a biological sequence model against many inexpensive proxies covering backbone compatibility, sequence likelihood, immunogenicity risk, novelty, and developability liabilities. It combines up to fourteen predictive rewards in a single policy trained to sample CDRH3 loops across 623 SAbDab antibody structures, leveraging a reward reduction strategy to preserve Pareto dominance under this learned map. We also introduce a novel autoregressive span-in-filling variant of AMPLIFY-350M that serves both as a scaffold-conditioned CDRH3 generation prior and as a direct conditional likelihood scorer. We evaluated reward scores, diversity, and design quality on loops sampled on 45 held-out antibody complexes to assess structural consistency, confidence, aggregation propensity, stability, and antigen binding. Compared with the inverse-folding methods ProteinMPNN and ESM-IF, our approach produces roughly 10x more distinct acceptable candidates per design at 50% sequence identity, while holding 10% of the 14-objective Pareto front pooled across methods, trading per-sample quality for greater exploration of novel possible structures.

==> figures/training_pipeline.tex <==
% ---------------------------------------------------------------------------
% The AbGFN training pipeline: the 14 rewards, the optional reward dimension
% reduction, and the preference-conditioned GFN loop (\cref{sec:obj},
% \cref{sec:projection}, \cref{sec:policy-architecture}, \cref{sec:methods_mogfn}).
%
% Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning,arrows.meta,calc,fit}
% plus the \bA / \br / \bz / \bw / \bx / \bTheta / \balpha macros defined in
% main.tex's preamble, and \softmax / \R from math_commands.tex.
%
% Sources for every name and number: tab:objectives (the 14 rewards),
% sec:projection (normalizer, A, warm start, EMA, stop-grad, dominance), the
% production config configs/task/antibodies/antibody_loops_expanded14.yaml
% (mode: learned, n_slots: 4, gamma, tau, freeze_frac, freeze_after) and
% sec:methods_mogfn (TB with P_B = 1, VarGrad, log-cosh, beta = 8). Keep in step.
%
% Layout: the six reward categories span the full width and drop onto a bus; below
% it a narrower spine, with the left gutter carrying the width of the tensor on the
% wire and the right gutter what is frozen versus trainable. Two feedback edges run
% outside the gutters, labelled with rotated text to stay narrow: the gradient
% (left, loss -> policy) and the sampled batch (right, policy -> oracles).
%
% Placement is relative, not absolute. There are exactly two free x literals, (L)
% and (R) -- the figure's left and right edges -- and one free y, the top of the
% first row. Everything else is derived: vertical flow is `below=<gap> of <node>',
% a row is a chain of `at ($(prev.north east) + (<gap>,0)$)' with the last box
% pinned to (R), the gutters sit off the spine's own edges, and the two bus drop
% lines take the midpoint of the gap they fall through. So a box that grows or
% shrinks pushes its neighbours instead of overlapping them or leaving a hole, and
% retuning the figure's width is two numbers rather than twenty.
%
% Line breaks inside boxes are hand-set to the box width -- if you edit the
% wording, recompile and check that nothing wraps, since a wrap costs height that
% the float page does not have. Any legend swatch must be drawn as a path and
% never as an empty node: see the note in postfilter_cascade.tex.
%
% ⚠️ THE FIGURE AND ITS CAPTION MUST FIT ONE PAGE TOGETHER, AND LATEX WILL NOT
% SAY SO. Past a total of roughly \textheight, the caption is silently dropped
% from the page -- no error, no "float too large" warning, and the ICLR
% line-number ruler renders black instead of grey, which is the tell. The figure
% still looks perfect, so this is easy to ship by accident. main.tex therefore
% inputs this at \scalebox{0.87}: measured natural size 412 x 521 pt, and 0.87
% leaves about three lines of slack under the current caption. If you lengthen
% either the figure or the caption, RENDER THE PAGE and check the caption is
% there -- do not trust a clean log.
% ---------------------------------------------------------------------------
\definecolor{tpOra}{RGB}{31,86,150}      % reward oracles
\definecolor{tpNorm}{RGB}{90,90,95}      % normalization, and the frozen phases
\definecolor{tpProj}{RGB}{198,108,0}     % the optional reduction -- the knob
\definecolor{tpPref}{RGB}{17,115,105}    % preferences and scalarization
\definecolor{tpPol}{RGB}{104,52,154}     % policy and loss
\definecolor{tpOff}{RGB}{130,130,130}    % available, not used here

% --- the one width knob -----------------------------------------------------
% \tpFull is the figure's only width literal. The full-width prose bands take it
% directly, the narrower spine is a fixed fraction of it, the figure edges (L)
% and (R) sit on the prose band's own outer edge, and the gutters take exactly
% what is left between the spine and those edges. Widening the figure is this
% one line; nothing else needs to move. The per-box widths further down are
% content widths, not layout widths -- they are what their text needs, and are
% deliberately NOT derived from \tpFull.
\pgfmathsetlengthmacro{\tpFull}{12.3cm}                % prose text width
\pgfmathsetlengthmacro{\tpHead}{\tpFull + 0.1cm}       % the unboxed header line
\pgfmathsetlengthmacro{\tpSpine}{0.764*\tpFull}        % the narrower spine column
\pgfmathsetlengthmacro{\tpHalf}{0.5*\tpFull + 6pt}     % + the prose inner xsep
% the gutters run from the spine's edge out to the feedback lines, which sit
% 0.15cm / 0.20cm beyond (L) and (R) -- so they may overhang the edge a little
\pgfmathsetlengthmacro{\tpGut}{\tpHalf + 0.10cm - 0.5*\tpSpine - 4pt - 0.06cm}

\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[round,length=2.0mm]},
  box/.style={draw, rounded corners=2.5pt, align=center,
              inner xsep=4pt, inner ysep=3pt, line width=0.7pt},
  oracle/.style={box, draw=tpOra, fill=tpOra!6},
  norm/.style={box, draw=tpNorm, fill=tpNorm!7},
  wire/.style={box, draw=black!65, fill=black!5},
  prose/.style={wire, align=left, inner xsep=6pt},
  proj/.style={box, draw=tpProj, fill=tpProj!8, line width=1.0pt},
  projsub/.style={box, draw=tpProj, fill=tpProj!4},
  pref/.style={box, draw=tpPref, fill=tpPref!7},
  pol/.style={box, draw=tpPol, fill=tpPol!6},
  off/.style={box, draw=tpOff, fill=black!2, dashed,
              dash pattern=on 2pt off 1.6pt, text=black!55},
  flow/.style={->, line width=0.9pt, draw=black!60, shorten >=1pt},
  pflow/.style={->, line width=1.3pt, draw=tpProj, shorten >=1pt},
  bus/.style={-, line width=0.8pt, draw=black!55},
  side/.style={->, line width=0.6pt, draw=black!35,
               dash pattern=on 1.5pt off 1.5pt},
  back/.style={-, line width=1.0pt, draw=tpPol!85},
  backa/.style={->, line width=1.0pt, draw=tpPol!85, shorten >=1pt},
  samp/.style={-, line width=1.0pt, draw=tpOra!85},
  sampa/.style={->, line width=1.0pt, draw=tpOra!85, shorten >=1pt},
  gut/.style={font=\scriptsize, text=black!60, text width=\tpGut},
  gutr/.style={gut, anchor=west, align=left},
  gutl/.style={gut, anchor=east, align=right},
  note/.style={font=\scriptsize, text=black!65, align=center},
  elab/.style={font=\scriptsize, align=center, inner sep=1.5pt},
]

% --- the only free x coordinates in the figure ------------------------------
\coordinate (L) at (-\tpHalf,0pt);   % figure left  edge
\coordinate (R) at ( \tpHalf,0pt);   % figure right edge

% === the reward suite: 14 objectives in six categories ====================
\node[oracle, text width=6.4cm, minimum height=1.5cm, anchor=north west]
  (stab) at (L)
  {\textbf{Structural stability}\\
   Inverse folding logits calculated from the loop with its native backbone under ESM-IF, Boltz IF, \& ProteinMPNN (default, soluable, antibody, and CA-only variants)};

\node[oracle, text width=5.0cm, minimum height=1.5cm, anchor=north east]
  (nat) at (R)
  {\textbf{Loop likelihood}\\
   Log likelihood of the loop in context under AMPLIFYAR-350N, h3berta, and ablang2};

\node[fit=(stab)(nat), draw=none, inner sep=0pt] (rowa) {};

% the second row hangs off whichever of the two boxes above ended up taller, and
% chains left to right; only the last box is pinned, to (R)
\node[oracle, text width=2.45cm, minimum height=1.15cm, anchor=north west]
  (mhc) at ($(rowa.south west) + (0,-0.10)$)
  {\textbf{Immunogenicity}\\ mhc2 binding scores};
\node[oracle, text width=2.45cm, minimum height=1.15cm, anchor=north west]
  (dev) at ($(mhc.north east) + (0.17,0)$)
  {\textbf{Developability}\\ SAbDab-Chen Developability scores};
\node[oracle, text width=3.10cm, minimum height=1.15cm, anchor=north west]
  (liab) at ($(dev.north east) + (0.17,0)$)
  {\textbf{Liabilities}\\ High risk motif screen};
\node[oracle, text width=2.80cm, minimum height=1.15cm, anchor=north east]
  (nov) at ($(rowa.south east) + (0,-0.10)$)
  {\textbf{Novelty}\\ Distance from the SAbDab loop (Hamming \& Blosum substitution-aware)};

\node[fit=(mhc)(dev)(liab)(nov), draw=none, inner sep=0pt] (rowb) {};

% the two gaps the wide boxes above drop through, taken from the boxes themselves
\coordinate (gapL) at ($(mhc.north east)!0.5!(dev.north west)$);
\coordinate (gapR) at ($(liab.north east)!0.5!(nov.north west)$);
\coordinate (busy) at ($(rowb.south) + (0,-0.28)$);

% === raw vector, normalizer, projection: one row across the figure ========
% the row hangs off (L) and (R); the three widths plus the two gaps fill it, so
% growing one box means shrinking another. The gaps must stay wider than the
% 2mm arrowhead or the arrows between the boxes vanish.
\node[prose, text width=2.75cm, anchor=north west]
  (raw) at ($(L |- busy) + (0,-0.30)$)
  {\textbf{Raw reward vector} $\br(\bx) \in \R^{14}$ - up to 14 objectives across six categories.};

\node[norm, text width=3.05cm, anchor=north west]
  (nrm) at ($(raw.north east) + (0.45,0)$)
  {\textbf{Learned Reward Normalization} - online min--max $[0,1]$ with EMA, frozen before learning $\bA$};

\node[proj, text width=5.05cm, anchor=north east]
  (mlearn) at ($(R |- busy) + (0,-0.30)$)
  {\textbf{Fixed or Learned Reward to D-dimensional Preference Mapping} - When learned, $\bA = \softmax(\bTheta, \mathrm{dim}{=}1) \in \R^{D \times 14}$ is strictly positive \& row-stochastic at every parameter value $\bz(\bx) = \hat{\br}(\bx)\,\bA^{\!\top} \in [0,1]^{D}$.
  %A decoder $h_\psi$ reconstructs the centered inverse-variance-weighted rewards from $\bz$, on batches of reward vectors.
  };

\node[fit=(raw)(nrm)(mlearn), draw=none, inner sep=0pt] (rowc) {};

% === the two conditioning streams: half the figure each ===================
% pinned to (L) and (R) with one gap between, so together they span the figure.
% prf lands under the mapping box, which is why that edge is a straight drop.
\node[pref, text width=5.85cm, anchor=north west]
  (tsk) at ($(L |- rowc.south) + (0,-0.40)$)
  {\textbf{Task conditioning} - per-residue encoding of the native heavy chain
   under the frozen backbone, cached per target with no pooling};

\node[pref, text width=5.85cm, anchor=north east]
  (prf) at ($(R |- rowc.south) + (0,-0.40)$)
  {\textbf{Preferences on slots} - $\bw \sim \mathrm{Dir}(\mathbf{1}_D)$
   on $\Delta^{D-1}$ with thermometer encoding
   $R(\bx;\bw) = \sum_{k=1}^{D} w_k z_k(\bx)$ sharpened as
   $R^\beta$};

\node[fit=(tsk)(prf), draw=none, inner sep=0pt] (rowd) {};

\node[pol, text width=7.55cm, anchor=north west]
  (pol) at ($(L |- rowd.south) + (0,-0.40)$)
  {\textbf{Span-in-filling AMPLIFY-350M policy $\pi_\theta$}\\
  Autoregressive CDRH3 loop generation given the context of both loop flanks. Both streams enter as cross-attention at every fine-tuned layer, task before preference. Trained with the VarGrad estimator of trajectory balance, $\log Z(\bw)$ is estimated per conditioning.};

\node[prose, text width=4.00cm, anchor=north east]
  (buf) at ($(R |- rowd.south) + (0,-0.40)$)
  {\textbf{Replay buffer} stores the \textbf{raw} $M$-dimensional vectors projects them at read time with $\bA$ to $D$ slots.};

\node[fit=(pol)(buf), draw=none, inner sep=0pt] (rowe) {};


% === flow: the six categories drop onto a bus ============================
% the bus spans its own drops, so it never overhangs the outermost one
\draw[bus] (mhc.south |- busy) -- (nov.south |- busy);
\draw[bus] (mhc.south)  -- (mhc.south  |- busy);
\draw[bus] (dev.south)  -- (dev.south  |- busy);
\draw[bus] (liab.south) -- (liab.south |- busy);
\draw[bus] (nov.south)  -- (nov.south  |- busy);
% the two wide boxes drop straight down, through the gaps between the narrow ones
\draw[bus] (gapL |- stab.south) -- (gapL |- busy);
\draw[bus] (gapR |- nat.south)  -- (gapR |- busy);
\draw[flow] (raw.north |- busy) -- (raw.north);

% the row flows left to right; the arrows sit 0.30cm below the shared top edge,
% so they stay horizontal however the three boxes differ in height
\draw[flow]  ($(raw.north east) + (0,-0.30)$) -- ($(nrm.north west) + (0,-0.30)$);
\draw[pflow] ($(nrm.north east) + (0,-0.30)$) -- ($(mlearn.north west) + (0,-0.30)$);
% the mapping box sits directly above the preferences, so the slots drop straight
\draw[pflow] (mlearn.south) -- (mlearn.south |- prf.north);
% the preferences leave on the left and turn down onto the policy's top edge;
% the turn happens in the gap between the two teal boxes, so it crosses nothing
\coordinate (px) at ($(prf.west) + (-0.22,0)$);
\draw[flow]  (prf.west) -- (px) -- (px |- pol.north);
\draw[flow]  (tsk.south) -- (tsk.south |- pol.north);
\draw[flow]  ($(pol.north east) + (0,-0.30)$) -- ($(buf.north west) + (0,-0.30)$);

% the replay buffer feeds the policy again, routed under the row
\coordinate (fby) at ($(rowe.south) + (0,-0.30)$);
\draw[back]  (buf.south) -- (buf.south |- fby);
\draw[back]  (buf.south |- fby) -- (pol.south |- fby);
\draw[backa] (pol.south |- fby) -- (pol.south);
\node[elab, text=tpPol, anchor=north]
  at ($(buf.south |- fby)!0.5!(pol.south |- fby)$)
  {replayed trajectories};

\end{tikzpicture}

